Battery Degradation Maps for Power System Optimization and as a Benchmark Reference

This paper presents a novel method to describe battery degradation. We use the concept of degradation maps to model the incremental charge capacity loss as a function of discrete battery control actions and state of charge. The maps can be scaled to represent any battery system in size and power. Their convex piece-wise affine representations allow for tractable optimal control formulations and can be used in power system simulations to incorporate battery degradation. The map parameters for different battery technologies are published making them an useful basis to benchmark different battery technologies in case studies.

==> batpack.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'batpack.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{163.05335637bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0257837)%
    \put(0,0){\includegraphics[width=\unitlength]{batpack.pdf}}%
    \put(0.8169963,0.86967588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_\mathrm{bat}$}}}%
    \put(0.56078097,0.70246365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.28737717,0.18795937){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0.4591001,0.18795937){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0.72895042,0.18795937){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(-0.00209862,0.42837147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_\mathrm{ser}$}}}%
    \put(0.45883134,0.98742873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_\mathrm{par}$}}}%
    \put(0.58666571,0.55593707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_\mathrm{oc}^{\mathrm{c}}$}}}%
    \put(0.56078097,0.40317512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.49835106,0.75709822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_\mathrm{bat}^{\mathrm{c}}$}}}%
  \end{picture}%
\endgroup%


==> degID.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'degID.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.78763625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39243172)%
    \put(0,0){\includegraphics[width=\unitlength]{degID.pdf}}%
    \put(0.7657438,0.33587263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.23087344,0.08406054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{M}\vec{I}_{\mathrm{s}}$}}}%
    \put(0.02714293,0.2575216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SoC}}}%
    \put(0.02569556,0.37176459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{\mathrm{bat}}$}}}%
    \put(0.44796793,0.33854735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{\mathrm{s}}$}}}%
    \put(0.6761283,0.3399768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{\mathrm{s}}$}}}%
    \put(0.82572245,0.27327737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.82112993,0.2490225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{\mathrm{s,m}}$}}}%
    \put(0.88297968,0.34636188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon$}}}%
    \put(0.21743539,0.29224654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Process}}}%
    \put(0.21745625,0.33387059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Degradation}}}%
  \end{picture}%
\endgroup%


==> degOverview.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'degOverview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52606635)%
    \put(0,0){\includegraphics[width=\unitlength]{degOverview.pdf}}%
    \put(0.01421801,0.48818513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cycle Test Data}}}%
    \put(0.01421801,0.45264011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cite{Wang2014}}}}%
    \put(0.01421801,0.36970171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Calendar and }}}%
    \put(0.01421801,0.33415669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cycle Life Models}}}%
    \put(0.01421801,0.29861166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cite{Millner2010,Wang2014,Xu2014}}}}%
    \put(0.48815166,0.29861166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Degradation}}}%
    \put(0.48815166,0.26543629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Map}}}%
    \put(0.01421801,0.20382495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Online System }}}%
    \put(0.01421801,0.16827993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Identification \cite{fortenbacherPSCC14}}}}%
    \put(0.01421801,0.08534154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Empirical  }}}%
    \put(0.01421801,0.04979652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Degradation}}}%
    \put(0.76244076,0.36555479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Piecewice  }}}%
    \put(0.76066351,0.32704768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Affine (PWA)  }}}%
    \put(0.76066351,0.20856429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Map}}}%
    \put(0.42890995,0.41709509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pattern }}}%
    \put(0.42890995,0.38155005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Reconstruction}}}%
    \put(0.01421801,0.01425149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Function \cite{Li2011,Forman2012}}}}%
    \put(0.68957346,0.1327349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Convexification}}}%
    \put(0.76066351,0.29150268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Convex }}}%
    \put(0.36966825,0.01425149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Discretization}}}%
    \put(0.76066351,0.25121832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Degradation}}}%
  \end{picture}%
\endgroup%

